Tropical Geometry of Deep Neural Networks

We establish, for the first time, connections between feedforward neural networks with ReLU activation and tropical geometry --- we show that the family of such neural networks is equivalent to the family of tropical rational maps. Among other things, we deduce that feedforward ReLU neural networks with one hidden layer can be characterized by zonotopes, which serve as building blocks for deeper networks; we relate decision boundaries of such neural networks to tropical hypersurfaces, a major object of study in tropical geometry; and we prove that linear regions of such neural networks correspond to vertices of polytopes associated with tropical rational functions. An insight from our tropical formulation is that a deeper network is exponentially more expressive than a shallow network.

==> figure2.tikz <==
	\begin{tikzpicture}[thick, scale=0.3]
	
	\def\ra{4} % dot radius 
	\def\scale{4} % scaling
	\def\a{\scale * 1}
	
	% the first part of tropical curve
	%
	\begin{scope}
	\begin{scope}[shift={(0,0)}]
	\draw[blue]  (-\a, 0) -- (\a, 0);
	\draw[blue]  (\a, 0) -- (\a, -\a);
	\draw[blue]  (\a, 0) -- (\a * 2, \a);
	\end{scope}
	
	% the second part of tropical curve
	%
	\begin{scope}[shift={(-\a,0)}]
	\draw[blue] (0, \a) -- (\a, \a);
	\draw[blue]  (\a, \a) -- (\a, -\a);
	\draw[blue]  (\a, \a) -- (\a * 2, 2 * \a);
	\end{scope}
	\end{scope}	
	\end{tikzpicture}
	~~
	\begin{tikzpicture}[thick, scale=0.3]
	
	% arrow type  +head or tail
	%
	\def\arrA{latex-}
	\def\arrB{-latex}
	
	\def\ra{4.5} % dot radious
	\def\scale{4} % scaling
	\def\a{\scale * 1}
	
	% tropical curve
	%
	\begin{scope}
	\begin{scope}[shift={(\a,0)}]
	\draw[dashed, color =blue, line width=0.4mm, \arrA]  (-\a, 0) -- (\a, 0);
	\draw[dashed, color =blue, line width=0.4mm, \arrB]  (\a, 0) -- (\a, -\a);
	\draw(\a, 0)[fill = blue, blue ]  circle[color = blue, radius = \ra pt];
	\draw[dashed, color =blue, line width=0.4mm,  \arrB]  (\a, 0) -- (\a * 2, \a);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
	\draw[dashed,  color =blue, line width=0.4mm, \arrA]  (0, \a) -- (\a, \a);
	\draw[dashed,  color =blue, line width=0.4mm, \arrB]  (\a, \a) -- (\a, -\a);
	\draw(\a, \a) [fill = blue, blue ]   circle[radius = \ra pt];
	\draw[dashed,  color =blue, line width=0.4mm, \arrB]  (\a, \a) -- (\a * 2, 2 * \a);
	\end{scope}
	\end{scope}
	
	\def\ra{3.5} 
	
	% newton polygon
	%
	\begin{scope}[shift={(2.5,-2)}]
	\def\scaleb{9}
	\def\b{\scaleb * 1}
	\fill (0, 0)  circle[radius = \ra pt];
	\draw (0, 0)  -- (\b, 0);
	\fill (\b, 0) circle[radius = \ra pt];
	\draw (\b, 0) -- (0, \b);
	\fill (0, \b) circle[radius = \ra pt];
	\draw (0, \b) -- (0, 0);
	
	\draw (0, 0.5 * \b)  -- (0.5 * \b,  0.5 * \b);
	\fill (0.5 * \b,  0.5 * \b) circle[radius = \ra pt];
	\draw (0.5 * \b,  0.5 * \b)  -- (0.5 * \b, 0);
	\fill (0, 0.5 * \b) circle[radius = \ra pt];
	\fill (0.5 * \b, 0) circle[radius = \ra pt];
	\end{scope}
	
	\end{tikzpicture}	

==> figure3.tikz <==
\begin{tikzpicture}[scale=2, tdplot_main_coords]

% arrow type + heasd or tails
%
\def\arrA{latex-}
\def\arrB{-latex}

\coordinate (O) at (0,0,0);

% Upper envelop vertices
%
\def\a{1}
\def\b{1}
\def\ra{1.5}
\coordinate (A) at (0, 0, 2 * \b);
\coordinate (B) at (1 * \a, 0, 2 * \b);
\coordinate (C) at (2 * \a, 0, 1 * \b);
\coordinate (D) at (1 * \a, 1 * \a, 2 * \b);
\coordinate (E) at (0, 1 * \a, 2 * \b);
\coordinate (F) at (0, 2 * \a, 1 * \b);

% Newton polygon vertices
%
\coordinate (a) at (0, 0, 0);
\coordinate (b) at (1 * \a, 0, 0);
\coordinate (c) at (2 * \a, 0, 0);
\coordinate (d) at (1 * \a, 1 * \a, 0);
\coordinate (e) at (0, 1 * \a, 0);
\coordinate (f) at (0, 2 * \a, 0);

% small axis plot
%
\begin{scope}[shift={(0,0.5, 0)}]
\def\scalaxis{0.3}
\coordinate (axis_o) at (3 * \a, 0 , 0);
\coordinate (axis_a1) at (3 * \a + \scalaxis, 0 , 0);
\coordinate (axis_a2) at (3 * \a, \scalaxis , 0);
\coordinate (axis_c) at (3 * \a, 0 ,  + \scalaxis);
\end{scope}

\draw[\arrB] (axis_o) -- (axis_c) node [above right] {$c$};
\draw[\arrB] (axis_o) -- (axis_a1) node [above right] {$a_1$};
\draw[\arrB] (axis_o) -- (axis_a2) node [above right] {$a_2$};


% dot over upper envelop + labels
%
\fill (A) circle[radius = \ra pt] node [above right] {$2$};
\fill (B) circle[radius = \ra pt] node [above right] {$2\odot x_1$};
\fill (C) circle[radius = \ra pt] node [above left] {$1\odot x_1^2$};

% D is repeated at the end of the drawing in order for the label to be on top 
%
\fill (D) circle[radius = \ra pt]; 
\fill (E) circle[radius = \ra pt] node [above right] {$2\odot x_2$};
\fill (F) circle[radius = \ra pt] node [above right] {$1\odot x_2^2$};	


% dots over Newton polygon (uncomment labels for debugging)
%
\fill (a) circle[radius = \ra pt]; %node [above left] {$a ~2$};
\fill (b) circle[radius = \ra pt]; %node [above left] {$b ~2\odot x_1$};
\fill (c) circle[radius = \ra pt]; %node [above left] {$c ~1\odot x_1^2$};
\fill (d) circle[radius = \ra pt]; %node [above left] {$d ~2\odot x_1x_2$};
\fill (e) circle[radius = \ra pt]; %node [above left] {$e ~2\odot x_2$};
\fill (f) circle[radius = \ra pt]; %node [above left] {$f ~1\odot x_2^2$};

% dashed lines from the upper envelop to Newton polygon
%
\draw[dashed] (A) -- (a);
\draw[dashed] (B) -- (b);
\draw[dashed] (C) -- (c);
\draw[dashed] (D) -- (d);
\draw[dashed] (E) -- (e);
\draw[dashed] (F) -- (f);

% Newton subdevision
%
\draw[] (a) -- (b) -- (c) -- (d) -- (f) -- (e) -- (a);
\draw[] (b) -- (d);
\draw[] (d) -- (e);


\fill[cof,opacity=0.3](a) -- (b) -- (d) -- (e) -- cycle;
\fill[greeo,opacity=0.3](c) -- (b) -- (d) -- cycle;
\fill[greet,opacity=0.3](d) -- (e) -- (f) -- cycle;

% upper envelop faces
%
\draw (A) -- (B) -- (D) -- (E) -- cycle;
\fill[cof,opacity=0.5](A) -- (B) -- (D) -- (E) -- cycle;

\draw (C) -- (B) -- (D) -- cycle;
\fill[greeo,opacity=0.5](C) -- (B) -- (D) -- cycle;

\draw (D) -- (E) -- (F) -- cycle;
\fill[greet,opacity=0.5](D) -- (E) -- (F) -- cycle;

% "walls"
%
\draw (C) -- (D) -- (F);
%\fill[gray,opacity=0.2] (c) -- (C) -- (D) -- (F) -- (f) -- cycle;

\draw (C) -- (B) -- (A);
%\fill[gray,opacity=0.2](c) -- (C) -- (B) -- (A) -- (a) -- cycle;

% legend
%
\tikzstyle{densely dashdotted}=      [dash pattern=on 3pt off 1pt on \the\pgflinewidth off 1pt]
\fill [step=0.1cm, pattern color=blue, pattern = north west lines, opacity=0.15](a) -- (b) -- (c) -- (d) -- (f) -- (e) -- cycle;

\draw[opacity=0.8, densely dashdotted] [\arrA] plot  [smooth] coordinates {(1.2 * \a, 0.4 * \a, 0) (2  * \a, 0.5  * \a, 0)  (1.5  * \a, 1  * \a, 0)  (2.2  * \a, 1.3  * \a, 0) (2.6  * \a, 1.4  * \a, 0)
};

\fill (2.2  * \a, 1.2  * \a, 0) node [below, xshift = -0.4ex, yshift = -1.3ex] {Dual subdivision of Newton polygon};

\draw (A) -- (E) -- (F);
%\fill[gray,opacity=0.4](a) -- (A) -- (E) -- (F) -- (f) -- cycle;

\draw[opacity=0.8, densely dashdotted] [\arrA] plot  [smooth] coordinates {(1.2 * \a, 0.4 * \a, 0.95 * 2 * \a) (2 * \a, 0.3 * \a, 0.95 * 2 * \a)  (1.8 * \a, -0.2 * \a, 0.95 * 2 * \a) 
};
\fill (3.2 * \a, -0.4 * \a, 0.98 * 2 * \a) node [above right] {Upper envelope of polytope};

% labels on the dots
%


\fill (a) node [above left] {$(0, 0)$};
\fill (b) node [above left] {$(1, 0)$};
\fill (c) node [below left] {$(2, 0)$};
\fill (d) node [below left, xshift = 0.9ex] {$(1, 1)$};
\fill (e) node [below left, xshift = 0.7ex, yshift = 0.3ex] {$(0, 1)$};
\fill (f) node [below right] {$(0, 2)$};

\fill (D) node [above right, yshift = 0.2ex, xshift = -0.5ex] {$2\odot x_1x_2$};
\end{tikzpicture}

==> figure4_new.tikz <==
	\tikzset{%
	every neuron/.style={
	scale = 0.9,
	inner sep = -1pt,
	circle,
	draw, 
	text opacity = 1, 
	fill opacity  = 0.2,
	fill = greet,	
	minimum size=1cm
	},
	every neuron_split_r/.style={
	scale = 0.9,
	inner sep = -1pt,
	circle,
	draw = skobeloff, 
	%circle split, 
	rotate = 90,
	text opacity = 1, 
	fill opacity  = 0.2,
	fill = greet,	
	minimum size=1cm
	},
	every neuron_split_ro/.style={
	scale = 0.9,
	inner sep = -1pt,
	circle,
	draw = antiquebrass, 
	%circle split, 
	rotate = 90,
	text opacity = 1, 
	fill opacity  = 0.2,
	fill = cof,	
	minimum size=1cm
    },
	every neuron_split_rb/.style={
	scale = 0.9,
	inner sep = -1pt,
	circle,
	draw = blue, 
	%circle split, 
	rotate = 90,
	text opacity = 1, 
	fill opacity  = 0.2,
	fill = blue,	
	minimum size=1cm
    },
	neuron 1/.style={
	scale = 0.9,
	inner sep = -1pt,
	circle,
	draw, 
	text opacity = 1, 
	fill = black,	
	minimum size=1cm
    },
	every neuron_split_missing/.style={
	draw=none, 
	scale=0.4,
	text height=0.4cm,
	fill=none,
	scale = 1, 
	rotate = 0
	},
	neuron missing/.style={
	draw=none, 
	scale=1,
	text height=0.4cm,
	fill=none,
	scale = 1, rotate = 0, 
	execute at begin node=\huge {\color{black}$\vdots$}
	},
	}
	\tikzset{%
	 arrow_reg/.style={
		gray, 
		thick,
		opacity = 0.2
	},}
\tikzset{
	pics/circle vertically split/.style 2 args = {
	code = {
	\node[inner sep=3pt,left] (-left) {#1};
	\node[inner sep=3pt,right] (-right) {#2};
	\path let
	\p1 = ($(-left.north west) - (-left.east)$),
	\p2 = ($(-right.west) - (-right.south east)$),
	\n1 = {max(veclen(\p1), veclen(\p2))*2}
	in node[minimum size=\n1, circle, draw] (-shape) at (0,0) {};
	\draw (-shape.north) -- (-shape.south);
	}
	}
}

\begin{tikzpicture}[-to, shorten >=0.2pt,thin,postaction={decorate}]


\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzset{>=latex}


\def\rs{1.1cm} 
\def\f{1.0} 
\def\tshift{0.3ex}
\def\posa{2.4}
\def\posb{5.4}
\def\posc{8.1}
\def\poscd{9.8}
\def\posd{11.3}
\def\fpos{0.5}

%---------------------------------------------------------------------
% Input 
%---------------------------------------------------------------------

\begin{scope}
% input place holder
%
\foreach \m/\l [count=\y] in {2, 3, i, 5, d}
\node[every neuron/.try, neuron \m/.try, draw = none, fill = none, black] 
(input_pholder-\m) at (-0.1, 0 - \y - 1) {};

\node[every neuron/.try, neuron 1/.try, draw = none, fill = none, black] 
(input_pholder-1) at (-0.1, 0 - \fpos) 
{};


% input_text text
% 
\foreach \m/\l [count=\y] in {2, missing, i, missing, d}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, black,  scale = 1.1] (input_text-\m) at (0, 0 - \y -1 ) 
{\ifthenelse{\y=1 \OR \y=3 \OR \y=5}{\large $x_{\m}$}{}};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, black,  scale = 1.1] (input_text-1) at (0, 0 - \fpos) 
{\large $x_{1}$};

%---------------------------------------------------------------------
% Hidden 1 
%---------------------------------------------------------------------
 
 
% hidden 1 place holder
%
\foreach \m [count=\y] in {2, 3, i, 5, n_1}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, minimum size = \f * \rs, ] (hidden1_pholder-\m) at (\posa, 0 -\y - 1) 
{};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, minimum size = 1.1 * \f * \rs, ] (hidden1_pholder-1) at (\posa, 0 - \fpos) 
{};


% hidden 1 node
%
\foreach \m [count=\y] in {r, missing, r, missing, r}
\node [every neuron_split_\m/.try, minimum size=\rs] 
(hidden1_node-\m) at (\posa, 0 -\y - 1) 
{};


\node [every neuron_split_r/.try, minimum size=\rs] 
(hidden1_node-r) at (\posa, 0 - \fpos) 
{};


% hidden 1 text
%
\foreach \m [count=\y] in {2, missing, i, missing, n_1}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, black] 
(hidden1_text-\m) at (\posa, 0 -\y - 1)[xshift = \tshift] 
{\ifthenelse{\y=1 \OR \y=3 \OR \y=5 \OR \y=6}{\small \color{black} $\sigma^{(1)}_{\m}$}{}};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, black] 
(hidden1_text-1) at (\posa, 0 -\fpos)[xshift = \tshift] 
{\color{black} $\sigma^{(1)}_{1}$};



%----------------------------------------------------------------------
% Hidden 1 arror target
%----------------------------------------------------------------------

\foreach \m [count=\y] in {2, 3, 4, 5, 6}
\node [every neuron/.try, neuron \m/.try, draw = none, fill =none ] (hidden1_dummy-\m) at (4, 0 -\y - 1) {};
\node [every neuron/.try, neuron 1/.try, draw = none, fill =none ] (hidden1_dummy-1) at (4, 0 -\fpos) {};

%----------------------------------------------------------------------
% Hidden 2
%----------------------------------------------------------------------

% hidden 2 place holder
%
\foreach \m [count=\y] in {2, 3, i, 5, n_l}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, minimum size = \f * \rs] (hidden2_pholder-\m) at (\posb, 0 - \y -1) 
{};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, minimum size = 1.1 * \f * \rs] (hidden2_pholder-1) at (\posb, 0 - \fpos) 
{};

% hidden 2 node
%
\foreach \m [count=\y] in {r, missing, rb, missing, r}
\node [every neuron_split_\m/.try, minimum size=\rs] 
(hidden2_node-\m) at (\posb, 0 -\y -1) 
{};

\node [every neuron_split_r/.try, minimum size=\rs] 
(hidden2_node-1) at (\posb, 0 - \fpos) 
{};



% hidden 2 text
%
\foreach \m [count=\y] in {2, missing, i, missing, n_{l}}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, black] 
(hidden2_text-\m) at (\posb, 0 -\y - 1)[xshift = \tshift] 
{\ifthenelse{\y=1 \OR \y=3 \OR \y=5}{\small \color{black} $\sigma^{(l)}_{\m}$}{}};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, black] 
(hidden2_text-1) at (\posb, 0 - \fpos)
[xshift = \tshift] 
{$\sigma^{(l)}_{1}$};


%----------------------------------------------------------------------
% Hidden 3
%----------------------------------------------------------------------

% hidden 3 place holder
%
\foreach \m [count=\y] in {2, 3, i, 5, n_{l+1}}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, minimum size = \f * \rs] (hidden3_pholder-\m) at (\posc, 0 -\y -1) {};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, minimum size = 1.1 * \f * \rs] (hidden3_pholder-1) at (\posc, 0 - \fpos) {};


% hidden 3 node
%
\foreach \m [count=\y] in {r, missing, r, missing, r}
\node [every neuron_split_\m/.try, minimum size=\rs] 
(hidden3_node-\m) at (\posc, 0 - \y -1) 
{};

\node [every neuron_split_r/.try, minimum size=\rs] 
(hidden3_node-r) at (\posc, 0 -\fpos) 
{};


% hidden 3 text
%
\foreach \m [count=\y] in {2, missing, i, missing, n_{l+1}}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, black] 
(hidden3_text-\m) at (\posc, 0 - \y -1)[xshift = \tshift - 0.1ex] 
{\ifthenelse{\y=1 \OR \y=3 \OR \y=5}{\small \color{black} $\sigma^{\scaleto{(l+1)}{5pt}}_{\m}$}{}};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, black] 
(hidden3_text-1) at (\posc, 0 -\fpos)[xshift = \tshift - 0.1ex] 
{\small \color{black} $\sigma^{\scaleto{(l+1)}{6pt}}_{1}$};


%----------------------------------------------------------------------
% Hidden L
%----------------------------------------------------------------------

% direction for arrows from layer 3
%
\foreach \m [count=\y] in {2, 3, 4, 5, 6}
\node [every neuron/.try, neuron \m/.try, fill =none , draw = none] (hidden3_dummy-\m) at (\poscd, 0 - \y - 1) {};

\node [every neuron/.try, neuron 1/.try, fill =none , draw = none] (hidden3_dummy-1) at (\poscd, 0 - \fpos) {};

%----------------------------------------------------------------------
% Ouput L
%----------------------------------------------------------------------
	
% output place holder
%
\foreach \m [count=\y] in {2, 3, i, 5, p}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, minimum size = \f * \rs] (output_pholder-\m) at (\posd, 0 - \y -1) {};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, minimum size = 1.1 * \f * \rs] (output_pholder-1) at (\posd, 0 -\fpos) {};


% output node
%
\foreach \m [count=\y] in {ro, missing, ro, missing, ro}
\node [every neuron_split_\m/.try, minimum size=\rs] 
(hidden4_node-\m) at (\posd, 0 - \y - 1) 
{};

\node [every neuron_split_ro/.try, minimum size=\rs] 
(hidden4_node-r) at (\posd, 0 - \fpos) 
{};


% output  text
%
\foreach \m [count=\y] in {2, missing, i, missing, p}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, black] 
(hidden4_text-\m) at (\posd, 0 - \y - 1)[xshift = \tshift - 0.1ex] 
{\ifthenelse{\y=1 \OR \y=3 \OR \y=5}{\small \color{black} $\sigma^{(L)}_{\m}$}{}};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, black] 
(hidden4_text-1) at (\posd, 0 -\fpos)[xshift = \tshift - 0.1ex] 
{\small \color{black} $\sigma^{(L)}_{1}$};

	
%----------------------------------------------------------------------
% Output arrows
%----------------------------------------------------------------------

% dummy nodes as arrows targets
%
\foreach \m [count=\y] in {2, 3, 4, 5, 6}
\node [every neuron/.try, neuron \m/.try, fill =none , draw = none] 
(output_dummy-\m) at (13.6, 0 -\y -1) 
{};

\node [every neuron/.try, neuron 1/.try, fill =none , draw = none] 
(output_dummy-1) at (13.6, 0 -\fpos) 
{};

%----------------------------------------------------------------------
% arrows
%----------------------------------------------------------------------

% input 

\foreach \i [count=\y] in {1, 2, d}
\foreach \j [count=\x] in {1, 2, i, n_1}
\draw [arrow_reg] (input_text-\i) -- (hidden1_pholder-\j);

%\foreach \i [count=\y] in {1}
%\foreach \j [count=\x] in {1, 2, i, n_1}
%\draw [->, blue] (input_text-\i) --  (hidden1_pholder-\j);

% txt on input arrows
%\
\tikzset{
mylabel/.style={near end, sloped, fill = white, inner sep = 0.5pt, outer sep = 0.5pt, below},
}
\foreach \i [count=\y] in {i}
\foreach \j [count=\x] in {1, 2, i, n_1}
\draw[blue, thick] (input_pholder-\i) -- (hidden1_pholder-\j) node[mylabel,above] {\color{blue} \footnotesize $a^{\scaleto{(1)}{5pt}}_{\scaleto{\j\i}{5pt}}$};



% hidden 1 
%
\foreach \i in {1}
\foreach \j in {1, 2, 3}
\draw [arrow_reg, -] (hidden1_pholder-\i) -- (hidden1_dummy-\j);

\foreach \i in {2}
\foreach \j in {1, 2, 3}
\draw [arrow_reg, -] (hidden1_pholder-\i) -- (hidden1_dummy-\j);

\foreach \i in {i}
\foreach \j in {3, 4, 5}
\draw [arrow_reg, -] (hidden1_pholder-\i) -- (hidden1_dummy-\j);

\foreach \i in {n_1}
\foreach \j in {4, 5, 6}
\draw [arrow_reg, -] (hidden1_pholder-\i) -- (hidden1_dummy-\j);

%---------------------------------------------

% hidden 2
%
\foreach \i in {1, 2, 3}
\foreach \j in {1}
\draw [arrow_reg] (hidden1_dummy-\i) -- (hidden2_pholder-\j);

\foreach \i in {2,3,4}
\foreach \j in {2}
\draw [arrow_reg] (hidden1_dummy-\i) -- (hidden2_pholder-\j);

\foreach \i in {3,4,5}
\foreach \j in {i}
\draw [arrow_reg] (hidden1_dummy-\i) -- (hidden2_pholder-\j);

\foreach \i in {4,5,6}
\foreach \j in {n_l}
\draw [arrow_reg] (hidden1_dummy-\i) -- (hidden2_pholder-\j);
%---------------------------------------------

% hidden 3
% 
\foreach \i in {1}
\foreach \j in {1, 2, i, n_{l+1}}
\draw [arrow_reg] (hidden2_pholder-\i) -- (hidden3_pholder-\j);

\foreach \i in {2}
\foreach \j in {1, 2, i, n_{l+1}}
\draw [arrow_reg] (hidden2_pholder-\i) -- (hidden3_pholder-\j);

\foreach \i [count=\y] in {i}
\foreach \j [count=\x] in {1, 2, i, n_{l+1}}
\draw[blue, thick] (hidden2_pholder-\i) -- (hidden3_pholder-\j) node[mylabel, above, pos=0.68] {\color{blue} \footnotesize $a^{\scaleto{(l+1)}{5pt}}_{\scaleto{\j\i}{5pt}}$};


\foreach \i in {n_l}
\foreach \j in {1, 2, i, n_{l+1}}
\draw [arrow_reg] (hidden2_pholder-\i) -- (hidden3_pholder-\j);

%------------------------------------------------------

% hidden 3
%
\foreach \i in {1}
\foreach \j in {1, 2, 3}
\draw [arrow_reg, -] (hidden3_pholder-\i) -- (hidden3_dummy-\j);

\foreach \i in {2}
\foreach \j in {1, 2, 3}
\draw [arrow_reg, -] (hidden3_pholder-\i) -- (hidden3_dummy-\j);	

\foreach \i in {i}
\foreach \j in {3, 4, 5}
\draw [arrow_reg, -] (hidden3_pholder-\i) -- (hidden3_dummy-\j);	

\foreach \i in {n_{l+1}}
\foreach \j in {4, 5, 6}
\draw [arrow_reg, -] (hidden3_pholder-\i) -- (hidden3_dummy-\j);

%---------------------------------------------

% output
%
\foreach \i in {1, 2, 3}
\foreach \j in {1}
\draw [arrow_reg] (hidden3_dummy-\i) -- (output_pholder-\j);

\foreach \i in {2,3,4}
\foreach \j in {2}
\draw [arrow_reg] (hidden3_dummy-\i) -- (output_pholder-\j);	

\foreach \i in {3,4,5}
\foreach \j in {i}
\draw [arrow_reg] (hidden3_dummy-\i) -- (output_pholder-\j);	

\foreach \i in {4,5,6}
\foreach \j in {p}
\draw [arrow_reg] (hidden3_dummy-\i) -- (output_pholder-\j);
%---------------------------------------------

% total ouput 
%
\foreach \i in {1}
\foreach \j in {1}
\draw[gray, thick] (output_pholder-\i) -- (output_dummy-\j) node[mylabel, above, midway] {{\color{black} $\nu_1(x)$}};

\foreach \i in {2}
\foreach \j in {2}
\draw[gray, thick] (output_pholder-\i) -- (output_dummy-\j) node[mylabel, above, midway] {{\color{black}  $\nu_2(x)$}};

\foreach \i in {i}
\foreach \j in {4}
\draw[gray, thick] (output_pholder-\i) -- (output_dummy-\j) node[mylabel, above, midway] {{\color{black}  $\nu_i(x)$}};

\foreach \i in {p}
\foreach \j in {6}
\draw[gray, thick] (output_pholder-\i) -- (output_dummy-\j) node[mylabel, above, midway] {{\color{black} $\nu_p(x)$}};

% legend
%
\def\lshift{0.6cm}
\node [align=center, above, yshift = \lshift] at (input_text-1) { Input\\ $(l=0)$};
\node [align=center, above, yshift = \lshift] at (hidden1_pholder-1) { Hidden layer \\$(l=1)$};
\node [align=center, above, yshift = \lshift] at (hidden2_pholder-1) { Hidden\\ layer $\small (l)$ };
\node [align=center, above, yshift = \lshift, xshift = -0.3ex ] at (hidden3_pholder-1) { Hidden \\ layer $\small (l+1)$ };
\node [align=center, above, yshift = \lshift] at (output_pholder-1) { Output \\ $(l =L)$};

\def\blanks{1}

\def\hdots{\huge \rotatebox{90}{$\vdots$}}



\node[fill=white, scale=\blanks,inner xsep=5.5pt, inner ysep=10mm, xshift = -3pt] at ($(hidden1_pholder-1)!.5!(hidden2_pholder-1)$) {\hdots};

\node[fill=white, scale=\blanks,inner xsep=5.5pt, inner ysep=7.5mm, xshift = -3pt] at ($(hidden1_pholder-2)!.5!(hidden2_pholder-2)$) {\hdots};

\node[fill=white, scale=\blanks,inner xsep=4.5pt, inner ysep=10mm, xshift = -3pt] at ($(hidden1_pholder-i)!.5!(hidden2_pholder-i)$) {\hdots};	

\node[fill=white, scale=\blanks,inner xsep=4.5pt, inner ysep=10mm, xshift = -3pt] at ($(hidden1_pholder-n_1)!.5!(hidden2_pholder-n_l)$) {\hdots};



\node[fill=white, scale=\blanks,inner xsep=3.5pt, inner ysep=4mm, xshift = 1pt] at ($(hidden3_pholder-1)!.5!(output_pholder-1)$) {\hdots};

\node[fill=white, scale=\blanks,inner xsep=3.5pt, inner ysep=10mm, xshift = 1pt] at ($(hidden3_pholder-2)!.5!(output_pholder-2)$) {\hdots};

\node[fill=white, scale=\blanks,inner xsep=3.5pt, inner ysep=10mm, xshift = 1pt] at ($(hidden3_pholder-i)!.5!(output_pholder-i)$) {\hdots};	

\node[fill=white, scale=\blanks,inner xsep=3.5pt, inner ysep=10mm, xshift = 1pt] at ($(hidden3_pholder-n_{l+1})!.5!(output_pholder-p)$) {\hdots};

\def\arrA{latex-}
\def\arrB{-latex}	

% Upper envelop vertices
%
\def\a{1}
\def\b{0.5}
\def\ra{3.5}
\def\s{8}
\def\lw{1.5}

% zoom in area selected.
%
\draw [dashdotted, rounded corners, blue, opacity=0.4, line width=1pt] (4.6,1.2)--(9.25,1.2)--(9.25,-6.9)--(4.6,-6.9) -- cycle;
\node[draw = none, fill = white] at  ($(4.6,-6.9)!0.5!(9.25,-6.9)$) {\color{blue}  \small $\sigma^{(l+1)} \circ \rho^{(l+1)} \circ \sigma^{(l)} \circ \rho^{(l)}$};


% zoom in area selected.
%
\draw [dashdotted, rounded corners, blue, opacity=0.4, line width=1pt] (-0.7,1.5)--(9.5,1.5)--(9.5,-7.4)--(-0.7,-7.4) -- cycle;
\node[draw = none, fill = white] at  ($(-0.7,-7.4)!0.5!(9.5,-7.4)$) {\color{blue} \small $\nu^{(l+1)}  = \sigma^{(l+1)}  \circ \rho^{(l+1)} \circ \dots \circ \sigma^{(1)} \circ \rho^{(1)}(x)$};

\draw[fill=blue, fill opacity = 0.15, line width=1.2pt] (15.5,-2.0 + 1) circle(1.45 cm);
%\node[draw = none] (t) at (-3.5,-2) {};


\draw[fill=blue, fill opacity = 0.15, line width=1.2pt] (15.5,-6.3 + 1) circle(1.45 cm);
%\node[draw = none] (t) at (-3.5,-2) {};


\node[draw = none, black] (t) at (15.5,-2.0 + 1) {$\substack{ 
\max\bigg\{ \sum\limits_{j= 1}^{\scaleto{n_{l-1}}{4pt}}a_{ij}^{\scaleto{({l})}{4pt}}\nu_j^{\scaleto{({l-1})}{4pt}} \\
~~\quad~~ + b^{\scaleto{({l})}{4pt}}_i,~t^{\scaleto{({l})}{4pt}}_i\bigg\}	
}$};

\node[draw = none, black] (t) at (15.5, 0 + 1) {
	\begin{tabular}{c} $i$th neuron\\ in layer $l$: \end{tabular}
};

\node[draw = none, black] (t) at (15.5,-4.2 +1 ) {
	\begin{tabular}{c} $i$th neuron\\ in layer $l$,\\ tropical formulation:\end{tabular}
};
\node[draw = none, black] (t) at (15.5,-6.3 + 1) 
{$\substack{ 
		\big\{
		\bigl(\bigodot\limits_{j=1}^{n_{l-1}}
		(\nu_j^{(l-1)})^{a_{ij}^{(l)}} \bigr) \\~~\quad~~  \odot b_i^{(l)}\oplus t_i^{(l)}\big\}	
	}$};




%\draw[opacity=0.8, densely dashdotted, -] plot  [smooth] coordinates {
%(-3,-3.2-1.6) 
%(-2, -7)
%(-0.5, -7)	
%(2, -7)
%(3.5, -7)
%(4.3, -5.6)
%(\posb, 0 - 4-0.72)
%};
%\small $\max\left \{ \sum_{j}a_{ij}^{(l)}\nu_j^{(l-1)} + b^{(l)}_i, t^{(l)}_i\right \}$
% formula for a single node
%
%\node[draw = none] at (15,-1) {$\sigma^{(l+1)} \circ \rho^{(l+1)} \circ \sigma^{(l)} \circ \rho^{(l)}$};

%\node[draw = none] at (15,-5) {\small $\nu^{(l+1)}  = \sigma^{(l+1)}  \circ \rho^{(l+1)} \circ \dots \circ \sigma^{(1)} \circ \rho^{(1)}(x)$};

% pointer line
%
%\draw [dashed, gray, opacity=0.4, line width=2pt] plot [smooth] coordinates {(6.5, -6.5) (9,-7.1) (11, -7.1) (16,-5.5)};


%----------------------------------------------------------------------
% hidden 1 b nodes
%----------------------------------------------------------------------

\foreach \m [count=\y] in {1, 2, i, n_1}
\node [circle, draw = none, fill = none] (hidden1b_node-\m)  [above right= 0.01cm and 0.1cm of hidden1_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, i, n_1}
\node [circle, draw = none, fill = none] (hidden1b_pholder-\m)  [above right= 0.12cm and 0.12cm of hidden1_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, i, n_1}
\node [scale = 0.9, draw = none, fill = none, above right= -0.07cm and 0.04cm of hidden1_pholder-\m] (hidden1b_text-\m) {\footnotesize \color{sepia} $b^{(1)}_{\m}$};


\foreach \i in  {1, 2, i, n_1}
\draw [sepia] (hidden1b_pholder-\i) -- (hidden1_pholder-\i);

%----------------------------------------------------------------------
% hidden 2 b nodes
%----------------------------------------------------------------------

\foreach \m [count=\y] in {1, 2, n_l}
\node [circle, draw = none, fill = none] (hidden2b_node-\m)  [above right= 0.01cm and 0.1cm of hidden2_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, n_l}
\node [circle, draw = none, fill = none] (hidden2b_pholder-\m)   [above right= 0.12cm and 0.12cm of  hidden2_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, n_l}
\node [scale = 0.9, draw = none, fill = none, above right= -0.07cm and 0.04cm of  hidden2_pholder-\m] (hidden2b_text-\m) {\footnotesize \color{sepia} $b^{(l)}_{\m}$};
%\node [scale = 0.9, draw = none, fill = none, above left= -0.12cm and -0.02cm of  hidden2_pholder-\m] (hidden2b_text-\m) {\footnotesize \color{sepia} $b^{(l)}_{\m}$};

\foreach \i in  {1, 2, n_l}
\draw [sepia] (hidden2b_pholder-\i) -- (hidden2_pholder-\i);



\node [circle, draw = none, fill = none] (hidden2b_node-i)  [above left= 0.01cm and 0.1cm of hidden2_pholder-i] {~~~};
\node [circle, draw = none, fill = none] (hidden2b_pholder-i)   [above left= 0.12cm and 0.12cm of  hidden2_pholder-i] {~~~};
\node [scale = 0.9, draw = none, fill = none, above left= 0.0cm and -0.1cm of  hidden2_pholder-i] (hidden2b_text-i) {\footnotesize \color{sepia} $b^{(l)}_{i}$};
\draw [sepia] (hidden2b_pholder-i) -- (hidden2_pholder-i);


%----------------------------------------------------------------------
% hidden 3 b nodes
%----------------------------------------------------------------------

\foreach \m [count=\y] in {1, 2, i, n_{l+1}}
\node [circle, draw = none, fill = none] (hidden3b_node-\m)  [above right= 0.01cm and 0.1cm of hidden3_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, i, n_{l+1}}
\node [circle, draw = none, fill = none] (hidden3b_pholder-\m)   [above right= 0.12cm and 0.12cm of hidden3_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, i, n_{l+1}}
\node [scale = 0.9, draw = none, fill = none, above right= -0.07cm and 0.04cm of hidden3_pholder-\m] (hidden3b_text-\m) {\footnotesize \color{sepia} $b^{\scaleto{(l+1)}{5pt}}_{\m}$};


\foreach \i in  {1, 2, i, n_{l+1}}
\draw [sepia] (hidden3b_pholder-\i) -- (hidden3_pholder-\i);

%----------------------------------------------------------------------
% output b nodes
%----------------------------------------------------------------------

\foreach \m [count=\y] in {1, 2, i, p}
\node [circle, draw = none, fill = none] (outputb_node-\m)  [above left= 0.01cm and 0.1cm of output_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, i, p}
\node [circle, draw = none, fill = none] (outputb_pholder-\m)   [above left= 0.12cm and 0.12cm of output_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, i, p}
\node [scale = 0.9, draw = none, fill = none, above left = -0.07cm and 0.04cm of output_pholder-\m, gray] (outputb_text-\m) {\footnotesize \color{sepia} $b^{\scaleto{(L)}{5pt}}_{\m}$};


\foreach \i in  {1, 2, i, p}
\draw [sepia] (outputb_pholder-\i) -- (output_pholder-\i);


\end{scope}

\end{tikzpicture}

==> figure5a.tikz <==
% f(1)
%
\begin{tikzpicture}[thick, scale =0.55, tdplot_main_coords]
	\tikzset{font={\fontsize{7pt}{12}\selectfont}}
	\coordinate (O) at (0,0,0);
	% arrow type + heasd or tails
	%
	\def\arrA{latex-}
	\def\arrB{-latex}	
	
	% Upper envelop vertices
	%
	\def\a{2}
	\def\b{1.5}
	\def\ra{2.5}
	\def\lw{1.5}
	\coordinate (ha) at (0, 1 * \a, 0);
	\coordinate (hb) at (1 * \a, 0, 0);
	\coordinate (hc) at (1 * \a, 2 * \a, 0);
	\coordinate (hd) at (0, 1 * \a, 0);
	\coordinate (he) at (3 * \a, 2 * \a , 0);
	
	\def\shiftg{3}
	\coordinate (hA) at (0, 1 * \a, 1 * \b + \shiftg * \b);
	\coordinate (hB) at (1 * \a, 0, -1 * \b + \shiftg * \b);	
	\coordinate (hC) at (1 * \a, 2 * \a, 2 * \b + \shiftg * \b);
	\coordinate (hD) at (0, 1 * \a,  0 + \shiftg * \b);
	\coordinate (hE) at (3 * \a, 2 * \a , -2 * \b + \shiftg * \b);	
		
	\coordinate (gA) at (1 * \a, 0, \shiftg * \b);
	\coordinate (gB) at (0, 3 * \a, \shiftg * \b);
	\coordinate (gC) at (0 * \a, 0, \shiftg * \b);
	\coordinate (gD) at (4 * \a, 0, \shiftg * \b);
	\coordinate (gE) at (0, 0, \shiftg * \b);
	
	\coordinate (ga) at (1 * \a, 0, 0);
	\coordinate (gb) at (0, 3 * \a, 0);
	\coordinate (gc) at (0, 0, 0);
	\coordinate (gd) at (4 * \a, 0, 0);
	\coordinate (ge) at (0, 0, 0);
	
	
	% dashed lines from the upper envelop to Newton polygon
	%
	\draw[dashed, red, opacity=0.4] (gA) -- (ga);
	\draw[dashed, blue, opacity=0.4] (gB) -- (gb);
	\draw[dashed, green, opacity=0.4] (gC) -- (gc);
	\draw[dashed, black, opacity=0.4] (gD) -- (gd);
	\draw[dashed, brown, opacity=0.4] (gE) -- (ge);
	
	\draw[dashed, red, opacity=0.4] (hA) -- (ha);
	\draw[dashed, blue, opacity=0.4] (hB) -- (hb);
	\draw[dashed, green, opacity=0.4] (hC) -- (hc);
	\draw[dashed, black, opacity=0.4] (hD) -- (hd);
	\draw[dashed, brown, opacity=0.4] (hE) -- (he);
	
	\fill ($(gA)!0.2!(hA)$) node [above, yshift = -0.1ex] {${\color{red}f^{(1)}_1}$};
	\fill ($(gB)!0.5!(hB)$) node [below, xshift = -0.75ex] {${\color{blue}f^{(1)}_2}$};
	\fill ($(gC)!0.85!(hC)$) node [right] {${\color{green} f^{(1)}_3}$};
	\fill ($(gD)!0.3!(hD)$) node [below] {${\color{black} f^{(1)}_4}$};
	\fill ($(gE)!0.7!(hE)$) node [below] {${\color{brown}f^{(1)}_5}$};

	
	\draw[red, opacity=0.4] (ga) -- (ha);
	\draw[blue, opacity=0.4] (gb) -- (hb);
	\draw[green, opacity=0.4] (gc) -- (hc);
	\draw[black, opacity=0.4] (gd) -- (hd);
	\draw[brown, opacity=0.4] (ge) -- (he);

	\draw[line width=\lw, red] (gA) -- (hA);
	\draw[line width=\lw, blue] (gB) -- (hB);
	\draw[line width=\lw, green] (gC) -- (hC);
	\draw[line width=\lw, black] (gD) -- (hD);
	\draw[line width=\lw, brown] (gE) -- (hE);
	
	\begin{scope}		
	\fill (gA) circle[radius = \ra pt]node [left] {$g_1^{(1)}$};
	\fill (gB) circle[radius = \ra pt]node [right] {$g_2^{(1)}$};
	%	\fill (gC) circle[radius = \ra pt]node [right] {$g_3^{(1)}$};
	\fill (gD) circle[radius = \ra pt]node [left] {$g_4^{(1)}$};
	\fill (gE) circle[radius = \ra pt]node [right] {$g_3^{(1)}\backslash g_5^{(1)}$};
	\end{scope}
	
	\begin{scope}		
	\fill (ga) circle[radius = \ra pt]node [left] {$(1,0)$};
	\fill (gb) circle[radius = \ra pt]node [right] {$(0,3)$};
	\fill (gc) circle[radius = \ra pt]node [above, xshift=-0.2ex] {$(0,0)$};
	\fill (gd) circle[radius = \ra pt]node [left] {$(4,0)$};
	\fill (ge) circle[radius = \ra pt];%node [above left] {$(0,0)$};
	\end{scope}	
	
	\begin{scope}
	%\fill (ha) circle[radius = \ra pt] node [right] {$(0,1)$};	
	\fill (hb) circle[radius = \ra pt]; % node [above left] {$(1,0)$};
	\fill (hc) circle[radius = \ra pt]; % node [above left] {$(0,0)$};
	\fill (hd) circle[radius = \ra pt] node [right, xshift = -0.4ex] {$(0,1)$};
	\fill (he) circle[radius = \ra pt] node [left] {$(3,2)$};	
	\end{scope}
	
	\begin{scope}
	\fill (hA) circle[radius = \ra pt] node [above right, yshift = -0.5ex, xshift = -0.5ex] {$h_1^{(1)}$};	
	\fill (hB) circle[radius = \ra pt] node [left] {$h_2^{(1)}$};
	\fill (hC) circle[radius = \ra pt] node [left, yshift=0.7ex, xshift=0.5ex] {$h_3^{(1)}$};
	\fill (hD) circle[radius = \ra pt] node [below right, xshift=-0.4, yshift=0.6ex ] {$h_4^{(1)}$};
	\fill (hE) circle[radius = \ra pt] node [left, yshift = 1ex, xshift = 1ex] {$h_5^{(1)}$};	
	\end{scope}

	% small axis plot
	%
	\begin{scope}[shift={(0,0.5, 0)}]
	\def\scalaxis{1.5}
	\coordinate (axis_o) at (-2*\a, 0 , 0);
	\coordinate (axis_a1) at (-2*\a + \scalaxis, 0 , 0);
	\coordinate (axis_a2) at (-2*\a, \scalaxis , 0);
	\coordinate (axis_c) at (-2*\a, 0 ,  + \scalaxis);
	\end{scope}
	
	\draw[\arrB] (axis_o) -- (axis_c) node [above right] {$c$};
	\draw[\arrB] (axis_o) -- (axis_a1) node [above right] {$a_1$};
	\draw[\arrB] (axis_o) -- (axis_a2) node [above right] {$a_2$};	
	\end{tikzpicture}

==> figure5b.tikz <==
	\begin{tikzpicture}[thick, scale = 0.5, tdplot_main_coords]
	\tikzset{font={\fontsize{7pt}{12}\selectfont}}
	\coordinate (O) at (0,0,0);
	
	% arrow type + heasd or tails
	%
	\def\arrA{latex-}
	\def\arrB{-latex}	
	
	% Upper envelop vertices
	%
	\def\a{0.4}
	\def\b{1}
	\def\ra{3.5}
	\def\s{7.3}
	\def\lw{1.5}
	\coordinate (A) at (10* \a, 13 * \a, -6 * \b +\s);
	\coordinate (B) at (14 * \a, 12 * \a, -6 * \b +\s);
	\coordinate (C) at (1 * \a, 7 * \a, 0 +\s);
	\coordinate (D) at (5 * \a, 6 * \a, 0 +\s);
	
	\coordinate (a) at (10* \a, 13 * \a, 0);
	\coordinate (b) at (14 * \a, 12 * \a, 0);
	\coordinate (c) at (1 * \a, 7 * \a, 0);
	\coordinate (d) at (5 * \a, 6 * \a, 0);
	
	\begin{scope}
	\fill (b) circle[radius = \ra pt] node [left] {$(14, 12)$};
	\fill (c) circle[radius = \ra pt] node [below, xshift =2ex, yshift=0.5ex] {$(1, 7)$};
	\fill (d) circle[radius = \ra pt] node [right, yshift = 1.2ex, xshift = -0.6ex] {$(5, 6)$};
	\end{scope}
	
	\begin{scope}
	\fill (A) circle[radius = \ra pt] node [below right, xshift = 8.5ex, yshift =-2.5ex] {$(-6) \odot x_1^{10}x_2^{13}$};	
	\fill (B) circle[radius = \ra pt] node [above left] {$(-6)\odot x_1^{14}x_2^{12}$};
	\fill (C) circle[radius = \ra pt] node [right] {$x_1x_2^7$};
	\fill (D) circle[radius = \ra pt] node [left] {$x_1^5x_2^6$};
	\end{scope}	
	
	\draw[] (a) -- (b) -- (d) -- (c) -- cycle;
	\fill [step=0.1cm, pattern color=gray, opacity=0.2](a) -- (b) -- (d) -- (c) -- cycle;
	\fill [step=0.1cm, pattern color=blue, pattern = north west lines, opacity=0.15](a) -- (b) -- (d) -- (c) -- cycle;
	
	\draw[line width=\lw] (A) -- (B) -- (D) -- (C) -- cycle;


	\fill (a) circle[radius = \ra pt] node [below] {$(10, 13)$};	
	
	\draw[dashed] (a) -- (A);
	\draw[dashed] (b) -- (B);
	\draw[dashed] (c) -- (C);
	\draw[dashed] (d) -- (D);
	
		\fill[cof,opacity=0.5](A) -- (B) -- (D) -- (C) -- cycle;
		% small axis plot
	%
	\begin{scope}[shift={(0,0.5, 0)}]
	\def\scalaxis{1.5}
	\coordinate (axis_o) at (-12.5*\a, 0 , 3);
	\coordinate (axis_a1) at (-12.5*\a + \scalaxis, 0 , 3);
	\coordinate (axis_a2) at (-12.5*\a, \scalaxis , 3);
	\coordinate (axis_c) at (-12.5*\a, 0 ,  3+ \scalaxis);
	\end{scope}
	
	\draw[\arrB] (axis_o) -- (axis_c) node [above right] {$c$};
	\draw[\arrB] (axis_o) -- (axis_a1) node [above right] {$a_1$};
	\draw[\arrB] (axis_o) -- (axis_a2) node [above right] {$a_2$};	
	
	\draw[opacity=0.8, densely dashdotted] [\arrA] plot  [smooth] coordinates {(9.8* \a, 13 * \a, -6 * \b +\s)
		 (7* \a, 15 * \a, -7 * \b +\s)  (5* \a, 15 * \a, -6.7 * \b +\s) (3* \a, 15 * \a, -7.3 * \b +\s)
	};

	\end{tikzpicture}


==> figure6a.tikz <==
	\tdplotsetmaincoords{60}{80}
	\begin{tikzpicture}[thick,  scale = 0.7, tdplot_main_coords]
	\tikzset{font={\fontsize{8pt}{12}\selectfont}}
	\coordinate (O) at (0,0,0);
	% arrow type + heasd or tails
	%
	\def\arrA{latex-}
	\def\arrB{-latex}	
	\def\lw{1.5}
	% Upper envelop vertices
	%
	\def\a{1}
	\def\b{0.5}
	\def\ra{3}
	\def\s{4}
	\coordinate (A) at (7* \a, 3 * \a, 1 * \b + \s) ;
	\coordinate (B) at (8 * \a, 2 * \a, 0 * \b+ \s);
	\coordinate (C) at (5 * \a, 9 * \a, 3 * \b+ \s);
	\coordinate (D) at (6 * \a, 8 * \a, 2 * \b+ \s);	
	\coordinate (E) at (6 * \a, 1 * \a, -1 * \b+ \s);
	\coordinate (F) at (7 * \a, 0 * \a, -2 * \b+ \s);
	\coordinate (G) at (4 * \a, 7 * \a, 1 * \b+ \s);				
	\coordinate (H) at (5 * \a, 6 * \a, 0 * \b+ \s);
	
	
	\coordinate (a) at (7* \a, 3 * \a, 0 * \b);
	\coordinate (b) at (8 * \a, 2 * \a, 0 * \b);
	\coordinate (c) at (5 * \a, 9 * \a, 0 * \b);
	\coordinate (d) at (6 * \a, 8 * \a, 0 * \b);	
	\coordinate (e) at (6 * \a, 1 * \a, 0 * \b);
	\coordinate (f) at (7 * \a, 0 * \a, 0 * \b);
	\coordinate (g) at (4 * \a, 7 * \a, 0 * \b);				
	\coordinate (h) at (5 * \a, 6 * \a, 0 * \b);

		
	
	\draw (g) -- (c) -- (d) -- (b)  -- (f) -- (e) -- (g) -- cycle;	
	\fill [step=0.1cm, pattern color=gray, pattern = north west lines, opacity=0.25](g) -- (c) -- (d) -- (b)  -- (f) -- (e) -- (g) -- cycle;
	\fill[greet,opacity=0.2](a) -- (b) -- (d) -- (c)  -- cycle;
	\fill[greeo,opacity=0.3](a) -- (b) -- (f) -- (e)  -- cycle;
	\fill[gray,opacity=0.2](a) -- (e) -- (g) -- (c)  -- cycle;
	
	\draw[dashed] (a) -- (A);
	\draw[dashed] (b) -- (B);
	\draw[dashed] (c) -- (C);
	\draw[dashed] (d) -- (D);
		
	\draw[dashed] (e) -- (E);
	\draw[dashed] (f) -- (F);
	\draw[dashed] (g) -- (G);
	\draw[dashed] (h) -- (H);

	\draw[line width=\lw] (A) -- (C);
	\draw[line width=\lw] (A) -- (B);
	\draw[line width=\lw] (A) -- (E);
	\draw[line width=\lw] (E) -- (F);
	\draw[line width=\lw] (F) -- (B);
	\draw[line width=\lw] (C) -- (D);
	\draw[line width=\lw] (B) -- (D);
	\draw[] (B) -- (b);
	\draw[] (F) -- (f);
	\draw[] (D) -- (d);
	\draw[line width=\lw] (C) -- (G);
	\draw[line width=\lw] (E) -- (G);

\fill[lav,opacity=0.3](A) -- (C) -- (G) -- (E)  -- cycle;
%\fill[gray,opacity=0.4](G) -- (C) -- (c) -- (g)  -- cycle;
%\fill[gray,opacity=0.5](E) -- (G) -- (g) -- (e)  -- cycle;
%\fill[gray,opacity=0.4](F) -- (E) -- (e) -- (f)  -- cycle;
\fill[gray,opacity=0.4](A) -- (E) -- (G) -- (C)  -- cycle;
\fill[greeo,opacity=0.8](A) -- (B) -- (F) -- (E)  -- cycle;
\fill[greet,opacity=0.4](A) -- (B) -- (D) -- (C)  -- cycle;
%\fill[cof,opacity=0.3](C) -- (D) -- (d) -- (c)  -- cycle;
%\fill[cof,opacity=0.3](f) -- (F) -- (B) -- (b)  -- cycle;
	
\draw[] (a) -- (c);
\draw[] (a) -- (b);
\draw[] (a) -- (e);

\draw[dashed] (b) -- (f);

\draw[dashed] (e) -- (g);	


	
	\begin{scope}
	\fill (a) circle[radius = \ra pt] node [above right, xshift = -0.7ex, yshift = 0.2ex] {$(7, 3)$};		
	\fill (b) circle[radius = \ra pt] node [below] {$(8, 2)$};			
	\fill (c) circle[radius = \ra pt] node [right] {$(5, 9)$};
	\fill (d) circle[radius = \ra pt] node [below] {$(6, 8)$};
	\fill (e) circle[radius = \ra pt] node [above right, yshift=0.3ex, xshift = -0.3ex] {$(6, 2)$};
	\fill (f) circle[radius = \ra pt] node [left] {$(7, 0)$};
	\fill (g) circle[radius = \ra pt] node [above right] {$(4, 7)$};
	\fill[gray] (h) circle[radius = \ra pt];
	\fill (h) node [left, yshift = -0.8ex] {$(5, 6)$};
	\end{scope}
	
	\begin{scope}
	\fill (A) circle[radius = \ra pt] node [above left, yshift = 0.7ex] {$1\odot x_1^7x_2^3$};	
	\fill (B) circle[radius = \ra pt] node [below left, yshift =-0.5ex] {$x_1^8x_2^2$};
	\fill (C) circle[radius = \ra pt] node [above right, yshift =-0.7ex, xshift=-0.5ex] {$3\odot x_1^5x_2^9$};
	\fill (D) circle[radius = \ra pt] node [right, yshift=-0.7ex, xshift = -0.2ex] {$2\odot x_1^6x_2^8$};
	\fill (E) circle[radius = \ra pt] node [left] {$(-1)\odot x_1^6x_2$};	
	\fill (F) circle[radius = \ra pt] node [left] {$(-2) \odot x_1^7$};
	\fill (G) circle[radius = \ra pt] node [above left] {$1\odot x_1^4x_2^7$};
	\fill[gray] (H) circle[radius = \ra pt];
	\fill (H) node [below, yshift = -4.7ex, xshift = -6.8ex] {$x_1^5 x_2^6$};
	\end{scope}
	
	\draw[opacity=0.8, densely dashdotted] [\arrA] plot  [smooth] coordinates {(5.13 * \a, 5.85 * \a, 0 * \b+ \s)
		 (6 * \a, 4.8 * \a, 0 * \b+ \s)
	 (7 * \a, 5.2 * \a, 0 * \b+ \s) (7.5 * \a, 4.5 * \a, 0 * \b+ \s)
	};
		% small axis plot
	%
	\begin{scope}[shift={(0,0.5, 0)}]
	\def\scalaxis{1}
	\coordinate (axis_o) at (-3*\a, 2 , 2);
	\coordinate (axis_a1) at (-3*\a + \scalaxis, 2 , 2);
	\coordinate (axis_a2) at (-3*\a, 2+ \scalaxis , 2);
	\coordinate (axis_c) at (-3*\a, 2 , 2 + \scalaxis);
	\end{scope}
	
	\draw[\arrB] (axis_o) -- (axis_c) node [above right] {$c$};
	\draw[\arrB] (axis_o) -- (axis_a1) node [below left] {$a_1$};
	\draw[\arrB] (axis_o) -- (axis_a2) node [above right] {$a_2$};	
	\end{tikzpicture}

==> figure6b.tikz <==
% f(2)
%
\tdplotsetmaincoords{60}{80}
\begin{tikzpicture}[thick, scale = 0.6,  tdplot_main_coords]
\tikzset{font={\fontsize{7pt}{12}\selectfont}}
\coordinate (O) at (0,0,0);
% arrow type + heasd or tails
%
\def\arrA{latex-}
\def\arrB{-latex}	

% Upper envelop vertices
%
\def\a{1}
\def\b{0.5}
\def\ra{3.5}
\def\s{8}
\def\lw{1.5}
\coordinate (A) at (7* \a, 3 * \a, 1 * \b + \s) ;
\coordinate (B) at (8 * \a, 2 * \a, 0 * \b+ \s);
\coordinate (C) at (5 * \a, 9 * \a, 3 * \b+ \s);
\coordinate (D) at (6 * \a, 8 * \a, 2 * \b+ \s);	
\coordinate (E) at (6 * \a, 1 * \a, -1 * \b+ \s);
\coordinate (F) at (7 * \a, 0 * \a, -2 * \b+ \s);
\coordinate (G) at (4 * \a, 7 * \a, 1 * \b+ \s);				
\coordinate (H) at (5 * \a, 6 * \a, 0 * \b+ \s);

\coordinate (I) at (10* \a, 13 * \a, -6 * \b +\s);
\coordinate (J) at (14 * \a, 12 * \a, -6 * \b +\s);
\coordinate (K) at (1 * \a, 7 * \a, 0 +\s);
\coordinate (L) at (5 * \a, 6 * \a, 0 +\s);


\coordinate (a) at (7* \a, 3 * \a, 0 * \b);
\coordinate (b) at (8 * \a, 2 * \a, 0 * \b);
\coordinate (c) at (5 * \a, 9 * \a, 0 * \b);
\coordinate (d) at (6 * \a, 8 * \a, 0 * \b);	
\coordinate (e) at (6 * \a, 1 * \a, 0 * \b);
\coordinate (f) at (7 * \a, 0 * \a, 0 * \b);
\coordinate (g) at (4 * \a, 7 * \a, 0 * \b);				
\coordinate (h) at (5 * \a, 6 * \a, 0 * \b);

\coordinate (i) at (10* \a, 13 * \a, 0);
\coordinate (j) at (14 * \a, 12 * \a, 0);
\coordinate (k) at (1 * \a, 7 * \a, 0);
\coordinate (l) at (5 * \a, 6 * \a, 0);	

\fill[gray, opacity=0.25](K) -- (C) -- (I) -- cycle;	

\draw[line width=\lw] (f) -- (e) -- (k) -- (i) -- (j)--  cycle;	
\fill [step=0.1cm, pattern color=gray, pattern = north west lines, opacity=0.5](f) -- (e) -- (k) --  (i) -- (j)  --  cycle;	

\draw[dashed] (K) -- (I);

\draw[] (c) -- (i);	
\draw[] (a) -- (c);
\draw[] (b) -- (j); 
\draw[] (a) -- (j); 

\fill[greeo,opacity=0.3](f) -- (e) -- (a) -- (b)  -- cycle;	
\fill[cof,opacity=0.3](k) -- (a) -- (e) -- cycle;
\fill[lav ,opacity=0.6](f) -- (b) -- (j) -- cycle;
\fill[greet,opacity=0.3](b) -- (a) -- (j)  -- cycle;
\fill[cof, opacity=0.4](c) -- (i) -- (j) -- cycle;
\fill[gray, opacity=0.4](k) -- (c) -- (i) -- cycle;	
\fill[greeo,opacity=0.4](k) -- (a) -- (c) -- cycle;
\fill[gray,opacity=0.4](a) -- (c) -- (j) -- cycle;	

\draw[line width=\lw] (A) -- (K);
\draw[] (a) -- (k);
\draw[line width=\lw] (C) -- (K);
\draw[] (c) -- (k);
\draw[line width=\lw] (E) -- (K);
\draw[] (e) -- (k);

\draw[dashed] (h) -- (H); 
\draw[dashed] (g) -- (G); 
%	\draw[dashed] (l) -- (L); 
\draw[dashed] (d) -- (D); 

\draw[line width=\lw] (E) -- (A) -- (C);
\draw[line width=\lw] (F) -- (E) -- (A) -- (B) -- cycle;
\draw[] (f) -- (e) -- (a) -- (b) -- cycle;

\draw[dashed] (K) -- (k);
\draw[dashed] (C) -- (c);
\draw[dashed] (A) -- (a);
\draw[dashed] (E) -- (e);
\draw[dashed] (F) -- (f);
\draw[dashed] (B) -- (b);
\draw[dashed] (i) -- (I);

\draw[line width=\lw] (C) -- (I);
\draw[line width=\lw] (B) -- (J); 
\draw[line width=\lw] (A) -- (J); 
\draw[line width=\lw] (F) -- (J); 

\fill[greeo,opacity=0.8](F) -- (E) -- (A) -- (B)  -- cycle;	
\fill[cof,opacity=0.7](K) -- (A) -- (E) -- cycle;


\fill[greet,opacity=0.4](B) -- (A) -- (J)  -- cycle;	
\fill[lav ,opacity=0.4](F) -- (B) -- (J) -- cycle;	
\draw[dashed] (j) -- (J); 
\fill[cof, opacity=0.4](C) -- (I) -- (J) -- cycle;	
\fill[gray,opacity=0.4](A) -- (C) -- (J) -- cycle;	
\draw[line width=\lw] (I) -- (J); 
\draw[line width=\lw] (C) -- (J); 
\draw[] (c) -- (j); 
\fill[greeo,opacity=0.4](K) -- (A) -- (C) -- cycle;


\begin{scope}
\fill (a) circle[radius = \ra pt] node [below right, xshift=-1.2ex] {$(7, 3)$};		
\fill (b) circle[radius = \ra pt] node [below] {$(8, 2)$};			
\fill (c) circle[radius = \ra pt] node [below, xshift =-1ex, yshift =0.2ex] {$(5, 9)$};
\fill[gray] (d) circle[radius = \ra pt] ;
\fill[] (d) node [below] {$(6, 8)$};
\fill (e) circle[radius = \ra pt] node [above, xshift=-0.3ex] {$(6, 2)$};
\fill (f) circle[radius = \ra pt] node [left] {$(7, 0)$};
\fill[gray] (g) circle[radius = \ra pt];
\fill[] (g)  node [below, yshift=0.2ex] {$(4, 7)$};
\fill[gray] (h) circle[radius = \ra pt];
\fill[] (h) node [left] {$(5, 6)$};

\fill (i)  circle[radius = \ra pt] node [right]  {$(10, 13)$};
\fill (j)  circle[radius = \ra pt] node [right]  {$(14, 12)$};
\fill (k)  circle[radius = \ra pt] node [ left]  {$(1, 7)~$};
%	\fill (l)  circle[radius = \ra pt] node [above left]  {$(5, 6)$};

\end{scope}

\begin{scope}
\fill (A) circle[radius = \ra pt] node [right, xshift =0.95ex] {$1\odot x_1^7x_2^3$};	
\fill (B) circle[radius = \ra pt] node [left, yshift =0.8ex, xshift=0.1ex] {$x_1^8x_2^2$};
\fill (C) circle[radius = \ra pt] node [above] {$3\odot x_1^5x_2^9$};
\fill[gray] (D) circle[radius = \ra pt];
\fill[] (D) node [right, xshift =  14ex, yshift  = 3.5ex] {$2 \odot x_1^6x_2^8$};

\draw[opacity=0.8, densely dashdotted] [\arrA] plot  [smooth] coordinates { (5.85 * \a, 8.15 * \a, 2 * \b+ \s)
	(3.5 * \a, 9.8 * \a, 0 * \b+ \s)
	(5 * \a, 10.8 * \a, 0 * \b+ \s)
	(1 * 3.5 * \a, 1 *  12.3 * \a, 0 * \b+ \s)
%	(7 * \a, 5.2 * \a, 0 * \b+ \s) (7.5 * \a, 4.5 * \a, 0 * \b+ \s)
};


\fill (E) circle[radius = \ra pt] node [above left, yshift=-0.5ex, xshift =0.5ex] {$(-1)\odot x_1^6x_2$};	
\fill (F) circle[radius = \ra pt] node [yshift=-1.5ex, xshift=-4.5ex] {$(-2)\odot x_1^7$};
\fill[gray] (G) circle[radius = \ra pt];
\fill[] (G) node [above left, xshift = -13.7ex]  {$1\odot x_1^4x_2^7$} ;

\draw[opacity=0.8, densely dashdotted] [\arrA] plot  [smooth] coordinates {(3.9 * \a, 6.9 * \a, 1 * \b+ \s)
	(1 * \a, 5.5 * \a, 0 * \b+ \s)
	(2.5 * \a, 5 * \a, 0 * \b+ \s)
	(1.2 *  1.5 * \a, 1.2 * 3 * \a, 0 * \b+ \s)
};


\fill[gray] (H) circle[radius = \ra pt];
\fill[] (H) node [above left] {$x_1^5x_2^6$};


\fill (I) circle[radius = \ra pt] node [yshift=3ex, xshift=5ex, yshift=-1ex ] {$(-6)\odot x_1^{10}x_2^{13}$};
\fill (J) circle[radius = \ra pt] node [right, xshift=1ex] {$~(-6)\odot x_1^{14}x_2^{12}$};
\fill (K) circle[radius = \ra pt] node [above] {$x_1x_2^7$};
%	\fill (L) circle[radius = \ra pt] node [above left] {$(5, 6, 0)$};
\end{scope}


% small axis plot
%
\begin{scope}[shift={(0,0.5, 0)}]
\def\scalaxis{1}
\coordinate (axis_o) at (+5*\a, 13*\a , 6);
\coordinate (axis_a1) at (+5*\a +\scalaxis, 13*\a , 6);
\coordinate (axis_a2) at (+5*\a, 13+ \scalaxis , 6);
\coordinate (axis_c) at (+5*\a, 13*\a  ,  6 +\scalaxis);
\end{scope}

\draw[\arrB] (axis_o) -- (axis_c) node [above right] {$c$};
\draw[\arrB] (axis_o) -- (axis_a1) node [above left] {$a_1$};
\draw[\arrB] (axis_o) -- (axis_a2) node [above right] {$a_2$};	
\end{tikzpicture}
